Quantum phase diagram and chiral spin liquid in the extended spin-$\frac{1}{2}$ honeycomb XY model

The frustrated XY model on the honeycomb lattice has drawn lots of attentions because of the potential emergence of chiral spin liquid (CSL) with the increasing of frustrations or competing interactions. In this work, we study the extended spin-$\frac{1}{2}$ XY model with nearest-neighbor ($J_1$), and next-nearest-neighbor ($J_2$) interactions in the presence of a three-spins chiral ($J_{\chi}$) term using density matrix renormalization group methods. We obtain a quantum phase diagram with both conventionally ordered and topologically ordered phases. In particular, the long-sought Kalmeyer-Laughlin CSL is shown to emerge under a small $J_{\chi}$ perturbation due to the interplay of the magnetic frustration and chiral interactions. The CSL, which is a non-magnetic phase, is identified by the scalar chiral order, the finite spin gap on a torus, and the chiral entanglement spectrum described by chiral $SU(2)_{1}$ conformal field theory.

==> Bond_ESK.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10204.00,9070.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1006,634){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1006,1530){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1006,2426){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1006,3323){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(1006,4219){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(1006,5115){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(1006,6011){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(1006,6907){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(1006,7804){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(1069,524){\makebox(0,0){\strut{}$-1$}}%
      \put(1563,524){\makebox(0,0){\strut{}$1$}}%
      \put(2056,524){\makebox(0,0){\strut{}$3$}}%
      \put(1514,1082){\makebox(0,0)[l]{\strut{}$ S_{z} = 0$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2323,1709){\makebox(0,0)[l]{\strut{}1}}%
      \put(2064,2785){\makebox(0,0)[l]{\strut{}1}}%
      \put(1807,3143){\makebox(0,0)[l]{\strut{}2}}%
      \put(1549,3681){\makebox(0,0)[l]{\strut{}3}}%
      \put(1243,4398){\makebox(0,0)[l]{\strut{}5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(668,4398){\rotatebox{-270}{\makebox(0,0){\strut{}$ -ln(\lambda _{i})$}}}%
      \put(1785,216){\makebox(0,0){\strut{}$ k_{y}$}}%
      \csname LTb\endcsname%%
      \put(2472,8897){\makebox(0,0)[r]{\strut{}Bond = 6000}}%
      \csname LTb\endcsname%%
      \put(2472,8677){\makebox(0,0)[r]{\strut{}Bond = 7000}}%
      \csname LTb\endcsname%%
      \put(2472,8457){\makebox(0,0)[r]{\strut{}Bond = 8000}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2600,524){\makebox(0,0){\strut{}$-1$}}%
      \put(3094,524){\makebox(0,0){\strut{}$1$}}%
      \put(3587,524){\makebox(0,0){\strut{}$3$}}%
      \put(3045,1082){\makebox(0,0)[l]{\strut{}$ S_{z} = 1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3854,1709){\makebox(0,0)[l]{\strut{}1}}%
      \put(3595,2785){\makebox(0,0)[l]{\strut{}1}}%
      \put(3338,3143){\makebox(0,0)[l]{\strut{}2}}%
      \put(3080,3681){\makebox(0,0)[l]{\strut{}3}}%
      \put(2774,4398){\makebox(0,0)[l]{\strut{}5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3316,216){\makebox(0,0){\strut{}$ k_{y}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4794,524){\makebox(0,0){\strut{}$-3$}}%
      \put(5244,524){\makebox(0,0){\strut{}$-1$}}%
      \put(5694,524){\makebox(0,0){\strut{}$1$}}%
      \put(5086,1082){\makebox(0,0)[l]{\strut{}$ S_{z} = -1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5590,2337){\makebox(0,0)[l]{\strut{}1}}%
      \put(5355,3323){\makebox(0,0)[l]{\strut{}1}}%
      \put(5119,3591){\makebox(0,0)[l]{\strut{}2}}%
      \put(4884,4129){\makebox(0,0)[l]{\strut{}3}}%
      \put(4648,4936){\makebox(0,0)[l]{\strut{}5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5356,216){\makebox(0,0){\strut{}$ k_{y}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6325,524){\makebox(0,0){\strut{}$-3$}}%
      \put(6775,524){\makebox(0,0){\strut{}$-1$}}%
      \put(7225,524){\makebox(0,0){\strut{}$1$}}%
      \put(6617,1082){\makebox(0,0)[l]{\strut{}$ S_{z} = 0$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(7357,1530){\makebox(0,0)[l]{\strut{}1}}%
      \put(7121,2516){\makebox(0,0)[l]{\strut{}1}}%
      \put(6886,3143){\makebox(0,0)[l]{\strut{}2}}%
      \put(6650,3591){\makebox(0,0)[l]{\strut{}3}}%
      \put(6415,4219){\makebox(0,0)[l]{\strut{}5}}%
      \put(6179,4667){\makebox(0,0)[l]{\strut{}7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6887,216){\makebox(0,0){\strut{}$ k_{y}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7855,524){\makebox(0,0){\strut{}$-3$}}%
      \put(8305,524){\makebox(0,0){\strut{}$-1$}}%
      \put(8755,524){\makebox(0,0){\strut{}$1$}}%
      \put(8148,1082){\makebox(0,0)[l]{\strut{}$ S_{z} = 1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(8651,2337){\makebox(0,0)[l]{\strut{}1}}%
      \put(8416,3323){\makebox(0,0)[l]{\strut{}1}}%
      \put(8181,3591){\makebox(0,0)[l]{\strut{}2}}%
      \put(7945,4129){\makebox(0,0)[l]{\strut{}3}}%
      \put(7710,4936){\makebox(0,0)[l]{\strut{}5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8417,216){\makebox(0,0){\strut{}$ k_{y}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Bond_ESK}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Bond_E_Corr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,4818.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(831,722){\makebox(0,0)[r]{\strut{}$-0.34$}}%
      \put(831,1284){\makebox(0,0)[r]{\strut{}$-0.335$}}%
      \put(831,1846){\makebox(0,0)[r]{\strut{}$-0.33$}}%
      \put(831,2408){\makebox(0,0)[r]{\strut{}$-0.325$}}%
      \put(831,2970){\makebox(0,0)[r]{\strut{}$-0.32$}}%
      \put(831,3532){\makebox(0,0)[r]{\strut{}$-0.315$}}%
      \put(831,4094){\makebox(0,0)[r]{\strut{}$-0.31$}}%
      \put(1244,502){\makebox(0,0){\strut{}$2000$}}%
      \put(1806,502){\makebox(0,0){\strut{}$3000$}}%
      \put(2368,502){\makebox(0,0){\strut{}$4000$}}%
      \put(2930,502){\makebox(0,0){\strut{}$5000$}}%
      \put(3492,502){\makebox(0,0){\strut{}$6000$}}%
      \put(4054,502){\makebox(0,0){\strut{}$7000$}}%
      \put(1244,3869){\makebox(0,0)[l]{\strut{}$(a)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(17,2408){\rotatebox{-270}{\makebox(0,0){\strut{} $ E_{0}/N $}}}%
      \put(2649,282){\makebox(0,0){\strut{} $ states $}}%
      \csname LTb\endcsname%%
      \put(3348,3921){\makebox(0,0)[r]{\strut{} finite DMRG}}%
      \csname LTb\endcsname%%
      \put(3348,3701){\makebox(0,0)[r]{\strut{} infinite DMRG}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5649,722){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5649,1396){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(5649,2071){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(5649,2745){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(5649,3420){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(5649,4094){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(5781,502){\makebox(0,0){\strut{}$0$}}%
      \put(6905,502){\makebox(0,0){\strut{}$0.0002$}}%
      \put(8029,502){\makebox(0,0){\strut{}$0.0004$}}%
      \put(9153,502){\makebox(0,0){\strut{}$0.0006$}}%
      \put(6062,3892){\makebox(0,0)[l]{\strut{}$(b)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5231,2408){\rotatebox{-270}{\makebox(0,0){\strut{}correlation length}}}%
      \put(7467,282){\makebox(0,0){\strut{} $\frac{1}{states} $ }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Bond_E_Corr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> EntanSpecKspace_J2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(496,3968){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(496,4393){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(496,4818){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(496,5243){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(496,5668){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(496,6093){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(496,6518){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(496,6943){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(496,7368){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(535,3858){\makebox(0,0){\strut{}$-1$}}%
      \put(781,3858){\makebox(0,0){\strut{}$1$}}%
      \put(1028,3858){\makebox(0,0){\strut{}$3$}}%
      \put(226,7793){\makebox(0,0)[l]{\strut{}(a)$ J_{\chi }=0.09$, spinon state}}%
      \put(559,4181){\makebox(0,0)[l]{\strut{}$ S_{z} = 0$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1161,4478){\makebox(0,0)[l]{\strut{}1}}%
      \put(1032,4988){\makebox(0,0)[l]{\strut{}1}}%
      \put(904,5158){\makebox(0,0)[l]{\strut{}2}}%
      \put(774,5413){\makebox(0,0)[l]{\strut{}3}}%
      \put(622,5753){\makebox(0,0)[l]{\strut{}5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(290,5753){\rotatebox{-270}{\makebox(0,0){\strut{}$ -ln(\lambda _{i})$}}}%
      \put(892,3661){\makebox(0,0){\strut{}$ k_{y}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1300,3858){\makebox(0,0){\strut{}$-1$}}%
      \put(1546,3858){\makebox(0,0){\strut{}$1$}}%
      \put(1793,3858){\makebox(0,0){\strut{}$3$}}%
      \put(1324,4181){\makebox(0,0)[l]{\strut{}$ S_{z} = 1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1926,4478){\makebox(0,0)[l]{\strut{}1}}%
      \put(1797,4988){\makebox(0,0)[l]{\strut{}1}}%
      \put(1669,5158){\makebox(0,0)[l]{\strut{}2}}%
      \put(1539,5413){\makebox(0,0)[l]{\strut{}3}}%
      \put(1387,5753){\makebox(0,0)[l]{\strut{}5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1657,3661){\makebox(0,0){\strut{}$ k_{y}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2396,3858){\makebox(0,0){\strut{}$-3$}}%
      \put(2621,3858){\makebox(0,0){\strut{}$-1$}}%
      \put(2846,3858){\makebox(0,0){\strut{}$1$}}%
      \put(2396,7793){\makebox(0,0)[l]{\strut{}(b)$ J_{\chi }=0.09$, vacuum state}}%
      \put(2318,4181){\makebox(0,0)[l]{\strut{}$ S_{z} = -1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2795,4776){\makebox(0,0)[l]{\strut{}1}}%
      \put(2677,5243){\makebox(0,0)[l]{\strut{}1}}%
      \put(2559,5371){\makebox(0,0)[l]{\strut{}2}}%
      \put(2441,5626){\makebox(0,0)[l]{\strut{}3}}%
      \put(2324,6008){\makebox(0,0)[l]{\strut{}5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2677,3661){\makebox(0,0){\strut{}$ k_{y}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3162,3858){\makebox(0,0){\strut{}$-3$}}%
      \put(3387,3858){\makebox(0,0){\strut{}$-1$}}%
      \put(3612,3858){\makebox(0,0){\strut{}$1$}}%
      \put(3083,4181){\makebox(0,0)[l]{\strut{}$ S_{z} = 0$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3677,4393){\makebox(0,0)[l]{\strut{}1}}%
      \put(3560,4861){\makebox(0,0)[l]{\strut{}1}}%
      \put(3442,5158){\makebox(0,0)[l]{\strut{}2}}%
      \put(3325,5371){\makebox(0,0)[l]{\strut{}3}}%
      \put(3207,5668){\makebox(0,0)[l]{\strut{}5}}%
      \put(3090,5881){\makebox(0,0)[l]{\strut{}7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3443,3661){\makebox(0,0){\strut{}$ k_{y}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3927,3858){\makebox(0,0){\strut{}$-3$}}%
      \put(4152,3858){\makebox(0,0){\strut{}$-1$}}%
      \put(4377,3858){\makebox(0,0){\strut{}$1$}}%
      \put(3848,4181){\makebox(0,0)[l]{\strut{}$ S_{z} = 1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4325,4776){\makebox(0,0)[l]{\strut{}1}}%
      \put(4207,5243){\makebox(0,0)[l]{\strut{}1}}%
      \put(4090,5371){\makebox(0,0)[l]{\strut{}2}}%
      \put(3972,5626){\makebox(0,0)[l]{\strut{}3}}%
      \put(3855,6008){\makebox(0,0)[l]{\strut{}5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4208,3661){\makebox(0,0){\strut{}$ k_{y}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1669,396){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1669,746){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1669,1095){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1669,1445){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(1669,1794){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(1669,2144){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(1669,2493){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(1669,2843){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(1669,3192){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(1752,286){\makebox(0,0){\strut{}$-1$}}%
      \put(2027,286){\makebox(0,0){\strut{}$1$}}%
      \put(2302,286){\makebox(0,0){\strut{}$3$}}%
      \put(238,2493){\makebox(0,0)[l]{\strut{}(c)$ J_{\chi }=0.2$}}%
      \put(1779,571){\makebox(0,0)[l]{\strut{}$ S_{z} = -1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1463,1864){\rotatebox{-270}{\makebox(0,0){\strut{}$ -ln(\lambda _{i})$}}}%
      \put(2116,89){\makebox(0,0){\strut{}$ k_{y}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2620,286){\makebox(0,0){\strut{}$-1$}}%
      \put(2895,286){\makebox(0,0){\strut{}$1$}}%
      \put(3170,286){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(2647,571){\makebox(0,0)[l]{\strut{}$ S_{z} = 0$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3313,606){\makebox(0,0)[l]{\strut{}1}}%
      \put(3170,1584){\makebox(0,0)[l]{\strut{}1}}%
      \put(3024,1724){\makebox(0,0)[l]{\strut{}1}}%
      \put(2869,1549){\makebox(0,0)[l]{\strut{}2}}%
      \put(2736,1864){\makebox(0,0)[l]{\strut{}2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2984,89){\makebox(0,0){\strut{}$ k_{y}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3487,286){\makebox(0,0){\strut{}$-1$}}%
      \put(3762,286){\makebox(0,0){\strut{}$1$}}%
      \put(4037,286){\makebox(0,0){\strut{}$3$}}%
      \put(3514,571){\makebox(0,0)[l]{\strut{}$ S_{z} = 1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3851,89){\makebox(0,0){\strut{}$ k_{y}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{EntanSpecKspace_J2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> EntanSpecKspace_J2_026_Ny.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9070.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(775,793){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(775,1549){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(775,2304){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(775,3060){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(775,3816){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(775,4572){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(775,5327){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(775,6083){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(775,6839){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(1222,573){\makebox(0,0){\strut{}$-1$}}%
      \put(1748,573){\makebox(0,0){\strut{}$1$}}%
      \put(2273,573){\makebox(0,0){\strut{}$3$}}%
      \put(1406,1171){\makebox(0,0)[l]{\strut{}$ (S_{z} = 0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(423,3967){\rotatebox{-270}{\makebox(0,0){\strut{}$ -ln(\lambda _{i})$}}}%
      \put(1813,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(1813,7471){\makebox(0,0){\strut{}(a)$  N_{y} = 4 \times 2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3496,793){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3496,1549){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3496,2304){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(3496,3060){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(3496,3816){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(3496,4572){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(3496,5327){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(3496,6083){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(3496,6839){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(4048,573){\makebox(0,0){\strut{}$-5$}}%
      \put(4574,573){\makebox(0,0){\strut{}$-3$}}%
      \put(5099,573){\makebox(0,0){\strut{}$-1$}}%
      \put(4127,1171){\makebox(0,0)[l]{\strut{}$ (S_{z} = 0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3144,3967){\rotatebox{-270}{\makebox(0,0){\strut{}$ -ln(\lambda _{i})$}}}%
      \put(4534,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(4534,7471){\makebox(0,0){\strut{}(b)$  N_{y} = 5 \times 2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6217,793){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(6217,1549){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(6217,2304){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(6217,3060){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(6217,3816){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(6217,4572){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(6217,5327){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(6217,6083){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(6217,6839){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(6717,573){\makebox(0,0){\strut{}$-3$}}%
      \put(7242,573){\makebox(0,0){\strut{}$-1$}}%
      \put(7768,573){\makebox(0,0){\strut{}$1$}}%
      \put(6848,1171){\makebox(0,0)[l]{\strut{}$ (S_{z} = 0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5865,3967){\rotatebox{-270}{\makebox(0,0){\strut{}$ -ln(\lambda _{i})$}}}%
      \put(7255,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(7255,7471){\makebox(0,0){\strut{}(c)$  N_{y} = 6 \times 2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{EntanSpecKspace_J2_026_Ny}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> EntanSpecKspace_J2_SM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(157,793){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(157,1549){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(157,2304){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(157,3060){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(157,3816){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(157,4572){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(157,5327){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(157,6083){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(157,6839){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(764,573){\makebox(0,0){\strut{}$-1$}}%
      \put(1043,573){\makebox(0,0){\strut{}$1$}}%
      \put(415,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = -1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-195,3967){\rotatebox{-270}{\makebox(0,0){\strut{}$ -ln(\lambda _{i})$}}}%
      \put(770,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(770,7471){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1727,573){\makebox(0,0){\strut{}$-1$}}%
      \put(2006,573){\makebox(0,0){\strut{}$1$}}%
      \put(1378,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = 0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1734,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(1734,7471){\makebox(0,0){\strut{}(a)$ J_{\chi }=0.09$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2691,573){\makebox(0,0){\strut{}$-1$}}%
      \put(2970,573){\makebox(0,0){\strut{}$1$}}%
      \put(2342,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = 1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2697,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(2697,7471){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3537,573){\makebox(0,0){\strut{}$1$}}%
      \put(3812,573){\makebox(0,0){\strut{}$3$}}%
      \put(4088,573){\makebox(0,0){\strut{}$5$}}%
      \put(4363,573){\makebox(0,0){\strut{}$7$}}%
      \put(3578,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = -1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3950,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(3950,7471){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4501,573){\makebox(0,0){\strut{}$1$}}%
      \put(4776,573){\makebox(0,0){\strut{}$3$}}%
      \put(5051,573){\makebox(0,0){\strut{}$5$}}%
      \put(5326,573){\makebox(0,0){\strut{}$7$}}%
      \put(4542,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = 0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4913,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(4913,7471){\makebox(0,0){\strut{}(b)$ J_{\chi }=0.13$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5465,573){\makebox(0,0){\strut{}$1$}}%
      \put(5740,573){\makebox(0,0){\strut{}$3$}}%
      \put(6015,573){\makebox(0,0){\strut{}$5$}}%
      \put(6290,573){\makebox(0,0){\strut{}$7$}}%
      \put(5506,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = 1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5877,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(5877,7471){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6717,573){\makebox(0,0){\strut{}$0$}}%
      \put(6992,573){\makebox(0,0){\strut{}$2$}}%
      \put(7267,573){\makebox(0,0){\strut{}$4$}}%
      \put(7542,573){\makebox(0,0){\strut{}$6$}}%
      \put(6758,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = -1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7129,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(7129,7471){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7681,573){\makebox(0,0){\strut{}$0$}}%
      \put(7956,573){\makebox(0,0){\strut{}$2$}}%
      \put(8231,573){\makebox(0,0){\strut{}$4$}}%
      \put(8506,573){\makebox(0,0){\strut{}$6$}}%
      \put(7722,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = 0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8093,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(8093,7471){\makebox(0,0){\strut{}(c)$ J_{\chi }=0.2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(8645,573){\makebox(0,0){\strut{}$0$}}%
      \put(8920,573){\makebox(0,0){\strut{}$2$}}%
      \put(9194,573){\makebox(0,0){\strut{}$4$}}%
      \put(9469,573){\makebox(0,0){\strut{}$6$}}%
      \put(8686,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = 1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9057,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(9057,7471){\makebox(0,0){\strut{} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{EntanSpecKspace_J2_SM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> EntanSpecKspace_J2_smallJx_SM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9636.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(157,793){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(157,1549){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(157,2304){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(157,3060){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(157,3816){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(157,4572){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(157,5327){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(157,6083){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(157,6839){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(764,573){\makebox(0,0){\strut{}$-1$}}%
      \put(1043,573){\makebox(0,0){\strut{}$1$}}%
      \put(415,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = -1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-195,3967){\rotatebox{-270}{\makebox(0,0){\strut{}$ -ln(\lambda _{i})$}}}%
      \put(770,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(770,7471){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1727,573){\makebox(0,0){\strut{}$-1$}}%
      \put(2006,573){\makebox(0,0){\strut{}$1$}}%
      \put(1378,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = 0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1734,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(1734,7471){\makebox(0,0){\strut{}(a)$  J_{2}=0.35,J_{\chi }=0.01$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2691,573){\makebox(0,0){\strut{}$-1$}}%
      \put(2970,573){\makebox(0,0){\strut{}$1$}}%
      \put(2342,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = 1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2697,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(2697,7471){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3537,573){\makebox(0,0){\strut{}$1$}}%
      \put(3812,573){\makebox(0,0){\strut{}$3$}}%
      \put(4088,573){\makebox(0,0){\strut{}$5$}}%
      \put(4363,573){\makebox(0,0){\strut{}$7$}}%
      \put(3578,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = -1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3950,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(3950,7471){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4501,573){\makebox(0,0){\strut{}$1$}}%
      \put(4776,573){\makebox(0,0){\strut{}$3$}}%
      \put(5051,573){\makebox(0,0){\strut{}$5$}}%
      \put(5326,573){\makebox(0,0){\strut{}$7$}}%
      \put(4542,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = 0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4913,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(4913,7471){\makebox(0,0){\strut{}(b)$  J_{2}=0.36,J_{\chi }=0.01$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5465,573){\makebox(0,0){\strut{}$1$}}%
      \put(5740,573){\makebox(0,0){\strut{}$3$}}%
      \put(6015,573){\makebox(0,0){\strut{}$5$}}%
      \put(6290,573){\makebox(0,0){\strut{}$7$}}%
      \put(5506,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = 1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5877,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(5877,7471){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6728,573){\makebox(0,0){\strut{}$0$}}%
      \put(6996,573){\makebox(0,0){\strut{}$2$}}%
      \put(7263,573){\makebox(0,0){\strut{}$4$}}%
      \put(7531,573){\makebox(0,0){\strut{}$6$}}%
      \put(6768,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = -1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7129,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(7129,7471){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7692,573){\makebox(0,0){\strut{}$0$}}%
      \put(7960,573){\makebox(0,0){\strut{}$2$}}%
      \put(8227,573){\makebox(0,0){\strut{}$4$}}%
      \put(8495,573){\makebox(0,0){\strut{}$6$}}%
      \put(7732,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = 0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8093,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(8093,7471){\makebox(0,0){\strut{}(c)$ J_{2}=0.37,J_{\chi }=0.01$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(8656,573){\makebox(0,0){\strut{}$0$}}%
      \put(8923,573){\makebox(0,0){\strut{}$2$}}%
      \put(9191,573){\makebox(0,0){\strut{}$4$}}%
      \put(9458,573){\makebox(0,0){\strut{}$6$}}%
      \put(8696,1171){\makebox(0,0)[l]{\strut{}$ S_{z} = 1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(9057,243){\makebox(0,0){\strut{}$ k_{y}$}}%
      \put(9057,7471){\makebox(0,0){\strut{} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{EntanSpecKspace_J2_smallJx_SM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Jx_boundary.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1439){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(946,2173){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(946,2908){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(946,3643){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(946,4377){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(946,5112){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(946,5846){\makebox(0,0)[r]{\strut{}$0.07$}}%
      \put(946,6581){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0.26$}}%
      \put(1611,484){\makebox(0,0){\strut{}$0.27$}}%
      \put(2143,484){\makebox(0,0){\strut{}$0.28$}}%
      \put(2676,484){\makebox(0,0){\strut{}$0.29$}}%
      \put(3209,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(3742,484){\makebox(0,0){\strut{}$0.31$}}%
      \put(4274,484){\makebox(0,0){\strut{}$0.32$}}%
      \put(4807,484){\makebox(0,0){\strut{}$0.33$}}%
      \put(5340,484){\makebox(0,0){\strut{}$0.34$}}%
      \put(5872,484){\makebox(0,0){\strut{}$0.35$}}%
      \put(6405,484){\makebox(0,0){\strut{}$0.36$}}%
      \put(4807,5112){\makebox(0,0)[l]{\strut{}CSL}}%
      \put(2410,2173){\makebox(0,0)[l]{\strut{}Ising antiferromagnetic}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,3642){\rotatebox{-270}{\makebox(0,0){\strut{}$ J_{\chi} $}}}%
      \put(3741,154){\makebox(0,0){\strut{}$ J_{2} $}}%
      \csname LTb\endcsname%%
      \put(5418,6408){\makebox(0,0)[r]{\strut{}phase boundary for $N_{y}=4\times 2$}}%
      \csname LTb\endcsname%%
      \put(5418,6188){\makebox(0,0)[r]{\strut{}phase boundary for $N_{y}=5\times 2$}}%
      \csname LTb\endcsname%%
      \put(5418,5968){\makebox(0,0)[r]{\strut{}phase boundary for $N_{y}=6\times 2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Jx_boundary}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Jx_derivative.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10204.00,10204.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(378,5612){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(378,6292){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(378,6972){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(378,7652){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(378,8332){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(378,9012){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(378,9692){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(510,5392){\makebox(0,0){\strut{}$0.05$}}%
      \put(1530,5392){\makebox(0,0){\strut{}$0.06$}}%
      \put(2551,5392){\makebox(0,0){\strut{}$0.07$}}%
      \put(3571,5392){\makebox(0,0){\strut{}$0.08$}}%
      \put(4591,5392){\makebox(0,0){\strut{}$0.09$}}%
      \put(714,6292){\makebox(0,0)[l]{\strut{}$ (a)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-106,7652){\rotatebox{-270}{\makebox(0,0){\strut{}$ -\frac{d|S_{z}|}{dJ_{\chi}} $}}}%
      \put(2550,5062){\makebox(0,0){\strut{}$ J_{\chi} $}}%
      \csname LTb\endcsname%%
      \put(2358,9519){\makebox(0,0)[r]{\strut{}\tiny $ J_{2} = 0.26, N{y}=4\times 2$}}%
      \csname LTb\endcsname%%
      \put(2358,9299){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.26, N{y}=5\times 2$}}%
      \csname LTb\endcsname%%
      \put(2358,9079){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.26, N{y}=6\times 2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5480,5612){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5480,6292){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(5480,6972){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(5480,7652){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(5480,8332){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(5480,9012){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(5480,9692){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(5612,5392){\makebox(0,0){\strut{}$0.03$}}%
      \put(6632,5392){\makebox(0,0){\strut{}$0.04$}}%
      \put(7652,5392){\makebox(0,0){\strut{}$0.05$}}%
      \put(8672,5392){\makebox(0,0){\strut{}$0.06$}}%
      \put(9692,5392){\makebox(0,0){\strut{}$0.07$}}%
      \put(5816,6292){\makebox(0,0)[l]{\strut{}$ (b)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4996,7652){\rotatebox{-270}{\makebox(0,0){\strut{}$ -\frac{d|S_{z}|}{dJ_{\chi}} $}}}%
      \put(7652,5062){\makebox(0,0){\strut{}$ J_{\chi} $}}%
      \csname LTb\endcsname%%
      \put(7328,9519){\makebox(0,0)[r]{\strut{}\tiny $ J_{2} = 0.3, N{y}=4\times 2$}}%
      \csname LTb\endcsname%%
      \put(7328,9299){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.3, N{y}=5\times 2$}}%
      \csname LTb\endcsname%%
      \put(7328,9079){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.3, N{y}=6\times 2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(378,510){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(378,1190){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(378,1870){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(378,2551){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(378,3231){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(378,3911){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(378,4591){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(510,290){\makebox(0,0){\strut{}$0.02$}}%
      \put(1530,290){\makebox(0,0){\strut{}$0.03$}}%
      \put(2551,290){\makebox(0,0){\strut{}$0.04$}}%
      \put(3571,290){\makebox(0,0){\strut{}$0.05$}}%
      \put(4591,290){\makebox(0,0){\strut{}$0.06$}}%
      \put(714,1190){\makebox(0,0)[l]{\strut{}$ (c)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-106,2550){\rotatebox{-270}{\makebox(0,0){\strut{}$ -\frac{d|S_{z}|}{dJ_{\chi}} $}}}%
      \put(2550,-40){\makebox(0,0){\strut{}$ J_{\chi} $}}%
      \csname LTb\endcsname%%
      \put(2226,4418){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.32, N{y}=4\times 2$}}%
      \csname LTb\endcsname%%
      \put(2226,4198){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.32, N{y}=5\times 2$}}%
      \csname LTb\endcsname%%
      \put(2226,3978){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.32, N{y}=6\times 2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5480,510){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5480,1190){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(5480,1870){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(5480,2551){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(5480,3231){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(5480,3911){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(5480,4591){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(5612,290){\makebox(0,0){\strut{}$0.01$}}%
      \put(6632,290){\makebox(0,0){\strut{}$0.02$}}%
      \put(7652,290){\makebox(0,0){\strut{}$0.03$}}%
      \put(8672,290){\makebox(0,0){\strut{}$0.04$}}%
      \put(9692,290){\makebox(0,0){\strut{}$0.05$}}%
      \put(5816,1190){\makebox(0,0)[l]{\strut{}$ (d)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4996,2550){\rotatebox{-270}{\makebox(0,0){\strut{}$ -\frac{d|S_{z}|}{dJ_{\chi}} $}}}%
      \put(7652,-40){\makebox(0,0){\strut{}$ J_{\chi} $}}%
      \csname LTb\endcsname%%
      \put(9141,4418){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.34, N{y}=4\times 2$}}%
      \csname LTb\endcsname%%
      \put(9141,4198){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.34, N{y}=5\times 2$}}%
      \csname LTb\endcsname%%
      \put(9141,3978){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.34, N{y}=6\times 2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Jx_derivative}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Jx_scaling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10204.00,10204.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(378,5612){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(378,6195){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(378,6778){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(378,7361){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(378,7943){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(378,8526){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(378,9109){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(378,9692){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(510,5392){\makebox(0,0){\strut{}$0.05$}}%
      \put(1530,5392){\makebox(0,0){\strut{}$0.06$}}%
      \put(2551,5392){\makebox(0,0){\strut{}$0.07$}}%
      \put(3571,5392){\makebox(0,0){\strut{}$0.08$}}%
      \put(4591,5392){\makebox(0,0){\strut{}$0.09$}}%
      \put(714,5787){\makebox(0,0)[l]{\strut{}$ (a)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-370,7652){\rotatebox{-270}{\makebox(0,0){\strut{}$\left | \left \langle S_{z} \right \rangle \right |$}}}%
      \put(2550,5062){\makebox(0,0){\strut{}$ J_{\chi} $}}%
      \csname LTb\endcsname%%
      \put(4040,9519){\makebox(0,0)[r]{\strut{}\tiny $ J_{2} = 0.26, N{y}=4\times 2$}}%
      \csname LTb\endcsname%%
      \put(4040,9299){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.26, N{y}=5\times 2$}}%
      \csname LTb\endcsname%%
      \put(4040,9079){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.26, N{y}=6\times 2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5480,5612){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5480,6195){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(5480,6778){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(5480,7361){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(5480,7943){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(5480,8526){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(5480,9109){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(5480,9692){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(5612,5392){\makebox(0,0){\strut{}$0.03$}}%
      \put(6632,5392){\makebox(0,0){\strut{}$0.04$}}%
      \put(7652,5392){\makebox(0,0){\strut{}$0.05$}}%
      \put(8672,5392){\makebox(0,0){\strut{}$0.06$}}%
      \put(9692,5392){\makebox(0,0){\strut{}$0.07$}}%
      \put(5816,5787){\makebox(0,0)[l]{\strut{}$ (b)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4732,7652){\rotatebox{-270}{\makebox(0,0){\strut{}$\left | \left \langle S_{z} \right \rangle \right |$}}}%
      \put(7652,5062){\makebox(0,0){\strut{}$ J_{\chi} $}}%
      \csname LTb\endcsname%%
      \put(9141,9519){\makebox(0,0)[r]{\strut{}\tiny $ J_{2} = 0.3, N{y}=4\times 2$}}%
      \csname LTb\endcsname%%
      \put(9141,9299){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.3, N{y}=5\times 2$}}%
      \csname LTb\endcsname%%
      \put(9141,9079){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.3, N{y}=6\times 2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(378,510){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(378,1093){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(378,1676){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(378,2259){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(378,2842){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(378,3425){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(378,4008){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(378,4591){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(510,290){\makebox(0,0){\strut{}$0.02$}}%
      \put(1530,290){\makebox(0,0){\strut{}$0.03$}}%
      \put(2551,290){\makebox(0,0){\strut{}$0.04$}}%
      \put(3571,290){\makebox(0,0){\strut{}$0.05$}}%
      \put(4591,290){\makebox(0,0){\strut{}$0.06$}}%
      \put(714,685){\makebox(0,0)[l]{\strut{}$ (c)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-370,2550){\rotatebox{-270}{\makebox(0,0){\strut{}$\left | \left \langle S_{z} \right \rangle \right |$}}}%
      \put(2550,-40){\makebox(0,0){\strut{}$ J_{\chi} $}}%
      \csname LTb\endcsname%%
      \put(4040,4418){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.32, N{y}=4\times 2$}}%
      \csname LTb\endcsname%%
      \put(4040,4198){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.32, N{y}=5\times 2$}}%
      \csname LTb\endcsname%%
      \put(4040,3978){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.32, N{y}=6\times 2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5480,510){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5480,1093){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(5480,1676){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(5480,2259){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(5480,2842){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(5480,3425){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(5480,4008){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(5480,4591){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(5612,290){\makebox(0,0){\strut{}$0.01$}}%
      \put(6632,290){\makebox(0,0){\strut{}$0.02$}}%
      \put(7652,290){\makebox(0,0){\strut{}$0.03$}}%
      \put(8672,290){\makebox(0,0){\strut{}$0.04$}}%
      \put(9692,290){\makebox(0,0){\strut{}$0.05$}}%
      \put(5816,685){\makebox(0,0)[l]{\strut{}$ (d)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4732,2550){\rotatebox{-270}{\makebox(0,0){\strut{}$\left | \left \langle S_{z} \right \rangle \right |$}}}%
      \put(7652,-40){\makebox(0,0){\strut{}$ J_{\chi} $}}%
      \csname LTb\endcsname%%
      \put(9141,4418){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.34, N{y}=4\times 2$}}%
      \csname LTb\endcsname%%
      \put(9141,4198){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.34, N{y}=5\times 2$}}%
      \csname LTb\endcsname%%
      \put(9141,3978){\makebox(0,0)[r]{\strut{}\tiny $J_{2} = 0.34, N{y}=6\times 2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Jx_scaling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Spin_Corr_Stru_Order.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,2806){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,3097){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(228,3389){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,3680){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(228,3971){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,4262){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(228,4554){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,4845){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(255,2696){\makebox(0,0){\strut{}$0.05$}}%
      \put(663,2696){\makebox(0,0){\strut{}$0.1$}}%
      \put(1071,2696){\makebox(0,0){\strut{}$0.15$}}%
      \put(1479,2696){\makebox(0,0){\strut{}$0.2$}}%
      \put(1887,2696){\makebox(0,0){\strut{}$0.25$}}%
      \put(2295,2696){\makebox(0,0){\strut{}$0.3$}}%
      \put(500,3097){\makebox(0,0)[l]{\strut{}\tiny $ (a)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1275,2476){\makebox(0,0){\strut{}$ J_{\chi } $}}%
      \csname LTb\endcsname%%
      \put(1770,4727){\makebox(0,0)[r]{\strut{}\tiny $ S(\Gamma )$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1297,3427){\makebox(0,0){\strut{}\tiny -1}}%
      \put(1683,3427){\makebox(0,0){\strut{}\tiny 0}}%
      \put(2069,3427){\makebox(0,0){\strut{}\tiny 1}}%
      \put(1683,3361){\makebox(0,0){\strut{}\tiny $ k_{x}/ \pi $}}%
      \put(1117,3693){\makebox(0,0)[r]{\strut{}\tiny -1}}%
      \put(1117,4030){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(1117,4367){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(919,4030){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ k_{y}/ \pi $}}}%
      \put(2401,3696){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(2401,4433){\makebox(0,0)[l]{\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2779,2806){\makebox(0,0)[r]{\strut{}0}}%
      \put(2779,3316){\makebox(0,0)[r]{\strut{}2}}%
      \put(2779,3826){\makebox(0,0)[r]{\strut{}4}}%
      \put(2779,4335){\makebox(0,0)[r]{\strut{}6}}%
      \put(2779,4845){\makebox(0,0)[r]{\strut{}8}}%
      \put(2806,2696){\makebox(0,0){\strut{}0}}%
      \put(3316,2696){\makebox(0,0){\strut{}0.05}}%
      \put(3826,2696){\makebox(0,0){\strut{}0.1}}%
      \put(4335,2696){\makebox(0,0){\strut{}0.15}}%
      \put(4845,2696){\makebox(0,0){\strut{}0.2}}%
      \put(3112,3061){\makebox(0,0)[l]{\strut{}\tiny $ (b)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3825,2476){\makebox(0,0){\strut{}$ J_{\chi } $}}%
      \csname LTb\endcsname%%
      \put(4320,4727){\makebox(0,0)[r]{\strut{}\tiny $ S(M)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3848,3427){\makebox(0,0){\strut{}\tiny -1}}%
      \put(4234,3427){\makebox(0,0){\strut{}\tiny 0}}%
      \put(4620,3427){\makebox(0,0){\strut{}\tiny 1}}%
      \put(4234,3361){\makebox(0,0){\strut{}\tiny $ k_{x}/ \pi $}}%
      \put(3668,3693){\makebox(0,0)[r]{\strut{}\tiny -1}}%
      \put(3668,4030){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \put(3668,4367){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \put(3470,4030){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ k_{y}/ \pi $}}}%
      \put(4952,3597){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4952,3962){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(4952,4327){\makebox(0,0)[l]{\strut{}$6$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,255){\makebox(0,0)[r]{\strut{}0}}%
      \put(228,708){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(228,1162){\makebox(0,0)[r]{\strut{}0.08}}%
      \put(228,1615){\makebox(0,0)[r]{\strut{}0.12}}%
      \put(228,2068){\makebox(0,0)[r]{\strut{}0.16}}%
      \put(255,145){\makebox(0,0){\strut{}0}}%
      \put(765,145){\makebox(0,0){\strut{}0.05}}%
      \put(1275,145){\makebox(0,0){\strut{}0.1}}%
      \put(1785,145){\makebox(0,0){\strut{}0.15}}%
      \put(2295,145){\makebox(0,0){\strut{}0.2}}%
      \put(765,1955){\makebox(0,0)[l]{\strut{}$ CSL$}}%
      \put(1785,935){\makebox(0,0)[l]{\strut{}\tiny $ (c)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1275,-75){\makebox(0,0){\strut{} $ J_{\chi } $}}%
      \csname LTb\endcsname%%
      \put(1770,483){\makebox(0,0)[r]{\strut{}\tiny $ \left \langle \chi  \right \rangle $}}%
      \csname LTb\endcsname%%
      \put(1770,373){\makebox(0,0)[r]{\strut{}\tiny $ \left | \left \langle S_{z} \right \rangle \right | $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5182,255){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-6}$}}%
      \put(5182,595){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-5}$}}%
      \put(5182,935){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-4}$}}%
      \put(5182,1275){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-3}$}}%
      \put(5182,1615){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-2}$}}%
      \put(5182,1955){\makebox(0,0)[r]{\strut{}\tiny $ 10^{-1}$}}%
      \put(2806,145){\makebox(0,0){\strut{}0}}%
      \put(3177,145){\makebox(0,0){\strut{}2}}%
      \put(3547,145){\makebox(0,0){\strut{}4}}%
      \put(3918,145){\makebox(0,0){\strut{}6}}%
      \put(4289,145){\makebox(0,0){\strut{}8}}%
      \put(4660,145){\makebox(0,0){\strut{}10}}%
      \put(3177,595){\makebox(0,0)[l]{\strut{}\tiny $ (d)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2586,1275){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny $ \left | \left \langle \overrightarrow{S}_{x_{0}} \cdot \overrightarrow{S}_{x_{0}+x} \right \rangle \right |$}}}%
      \put(3825,-75){\makebox(0,0){\strut{}$ x$}}%
      \csname LTb\endcsname%%
      \put(4294,2177){\makebox(0,0)[r]{\strut{}\tiny $ J_{x} = 0.01$}}%
      \csname LTb\endcsname%%
      \put(4294,2067){\makebox(0,0)[r]{\strut{}\tiny $ J_{x} = 0.04$}}%
      \csname LTb\endcsname%%
      \put(4294,1957){\makebox(0,0)[r]{\strut{}\tiny $ J_{x} = 0.08$}}%
      \csname LTb\endcsname%%
      \put(4294,1847){\makebox(0,0)[r]{\strut{}\tiny $ J_{x} = 0.14$}}%
      \csname LTb\endcsname%%
      \put(4294,1737){\makebox(0,0)[r]{\strut{}\tiny $ J_{x} = 0.25$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Spin_Corr_Stru_Order}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Structure_SM.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1180,858){\makebox(0,0){\strut{}$-1$}}%
      \put(2551,858){\makebox(0,0){\strut{}$0$}}%
      \put(3922,858){\makebox(0,0){\strut{}$1$}}%
      \put(2551,528){\makebox(0,0){\strut{}$ k_{x}/ \pi $}}%
      \put(680,1524){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(680,2661){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(680,3798){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(350,2661){\rotatebox{-270}{\makebox(0,0){\strut{}$ k_{y}/ \pi $}}}%
      \put(4700,944){\makebox(0,0)[l]{\strut{}$-0.8$}}%
      \put(4700,1630){\makebox(0,0)[l]{\strut{}$-0.4$}}%
      \put(4700,2317){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4700,3004){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(4700,3691){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(4700,4378){\makebox(0,0)[l]{\strut{}$1.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Structure_SM}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> correlation_Gap_structure.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(503,2713){\makebox(0,0){\strut{}$-1$}}%
      \put(1275,2713){\makebox(0,0){\strut{}$0$}}%
      \put(2047,2713){\makebox(0,0){\strut{}$1$}}%
      \put(1275,2493){\makebox(0,0){\strut{}$ k_{x}/ \pi $}}%
      \put(199,3151){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(199,3826){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(199,4501){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1,3826){\rotatebox{-270}{\makebox(0,0){\strut{}$ k_{y}/ \pi $}}}%
      \put(255,5069){\makebox(0,0){\strut{}$-0.8$}}%
      \put(935,5069){\makebox(0,0){\strut{}$-0.4$}}%
      \put(1615,5069){\makebox(0,0){\strut{}$0$}}%
      \put(2295,5069){\makebox(0,0){\strut{}$0.4$}}%
      \colorrgb{0.00,0.00,0.00}%%
      \put(503,4501){\makebox(0,0)[l]{\strut{}\tiny (a)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2784,2806){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2784,3259){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(2784,3712){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(2784,4165){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(2784,4618){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(3063,2696){\makebox(0,0){\strut{}$-1$}}%
      \put(3826,2696){\makebox(0,0){\strut{}$0$}}%
      \put(4588,2696){\makebox(0,0){\strut{}$1$}}%
      \put(3063,4618){\makebox(0,0)[l]{\strut{}\tiny (b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2440,3825){\rotatebox{-270}{\makebox(0,0){\strut{}$ S(k_{y}) $}}}%
      \put(3825,2476){\makebox(0,0){\strut{}$ k_{y}/ \pi $}}%
      \csname LTb\endcsname%%
      \put(4294,4727){\makebox(0,0)[r]{\strut{}\tiny $ J_{\chi }=0.27$}}%
      \csname LTb\endcsname%%
      \put(4294,4617){\makebox(0,0)[r]{\strut{}\tiny $ J_{\chi }=0.27$}}%
      \csname LTb\endcsname%%
      \put(4294,4507){\makebox(0,0)[r]{\strut{}\tiny $ J_{\chi }=0.16$}}%
      \csname LTb\endcsname%%
      \put(4294,4397){\makebox(0,0)[r]{\strut{}\tiny $ J_{\chi }=0.16$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,255){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,708){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(228,1162){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(228,1615){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(228,2068){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(255,145){\makebox(0,0){\strut{}$0$}}%
      \put(838,145){\makebox(0,0){\strut{}$0.02$}}%
      \put(1421,145){\makebox(0,0){\strut{}$0.04$}}%
      \put(2004,145){\makebox(0,0){\strut{}$0.06$}}%
      \put(546,2068){\makebox(0,0)[l]{\strut{}\tiny (c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-163,1275){\rotatebox{-270}{\makebox(0,0){\strut{}$ \Delta_{s} $}}}%
      \put(1275,-75){\makebox(0,0){\strut{}$ 1/(L_{x}\times L_{y}) $}}%
      \csname LTb\endcsname%%
      \put(1744,373){\makebox(0,0)[r]{\strut{}\tiny $ J_{\chi }=0.16$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2740,255){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(2740,935){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(2740,1615){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(2740,2295){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(2806,145){\makebox(0,0){\strut{}$0$}}%
      \put(3135,145){\makebox(0,0){\strut{}$5$}}%
      \put(3464,145){\makebox(0,0){\strut{}$10$}}%
      \put(3793,145){\makebox(0,0){\strut{}$15$}}%
      \put(4121,145){\makebox(0,0){\strut{}$20$}}%
      \put(4450,145){\makebox(0,0){\strut{}$25$}}%
      \put(4779,145){\makebox(0,0){\strut{}$30$}}%
      \put(3069,459){\makebox(0,0)[l]{\strut{}\tiny (d)}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3201,1241){\makebox(0,0)[l]{\strut{}\tiny $ 20\times 4\times 2$}}%
      \colorrgb{0.00,0.00,1.00}%%
      \put(3332,1792){\makebox(0,0)[l]{\strut{}\tiny $ 25\times 5\times 2$}}%
      \colorrgb{0.00,1.00,0.00}%%
      \put(3530,2037){\makebox(0,0)[l]{\strut{}\tiny $ 30\times 6\times 2$}}%
      \csname LTb\endcsname%%
      \put(3924,391){\makebox(0,0)[l]{\strut{}\tiny $ J_{\chi }=0.16$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2493,1275){\rotatebox{-270}{\makebox(0,0){\strut{}entropy}}}%
      \put(3825,-75){\makebox(0,0){\strut{}x}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{correlation_Gap_structure}}%
    \gplfronttext
  \end{picture}%
\endgroup

